Reobservation of Close QSO Groups: The Size Evolution and Shape of Lyman Alpha Forest Absorbers

Probing the size and shape of the absorbers that lie in front of the QSOs, in particular the Ly alpha forest, we analyze 785 absorption lines in spectra of five QSOs in close groupings: a pair and a triplet. Both QSO groups have been observed before, but these data are a drastic improvement over earlier data, and provide a qualitatively different view of the nature of the absorbers. The pair samples a scale critical in determining the size upper bound of Ly alpha absorbers, with significant leverage in redshift compared to previous studies. The triplet data represents the spatially densest sample of Ly alpha forest ever studied, and an almost ideally-suited probe of the shape of absorbers. We observe a significant number of Ly alpha lines in common between the triplet sightlines, for lines stronger than rest equivalent width W > 0.4A (and no detected metal lines) and velocity differences up to 200 km/s, corresponding to a two-point correlation function xi = 1.88 +0.78/-0.50 on scales 0.5 to 0.8 Mpc/h with < z > = 2.14, and inconsistent at the 99.999% level with the absence of any clustering. These data also show that a significant fraction of the W > 0.4A Ly alpha forest absorbers span all three sightlines to the triplet, indicating that the strong-lined absorbers are consistent with nearly round shapes, chosen from a range of possible cylinders of different elongations. This may be inconsistent with results from hydrodynamic/gravitational simulations of H I in the early Universe indicating that the theoretical counterparts of Ly alpha forest clouds are long and filamentary. We conclude, tentatively, that the W > 0.4A Ly alpha forest objects are sheetlike. This is supported by the uniformity of linestrengths between the three sightlines, for W > 0.4A. (Abstract continues.)

==> (inline-0) <==
\begin{deluxetable}{llrrl}
%\footnotesize
\tablecaption{Absorption Lines in KP 76}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda_{vac} (mean)$} &
\colhead{$\lambda$ Range} &
\colhead{$W_{obs}$} &
\colhead{$S/N$} &
\colhead{Comments}
} 
\startdata
3319.05 & 3317.83-3320.11 & 1.26 & 5.08 & \nl
3329.50 & 3326.19-3333.03 & 3.65 & 11.21 & Ly $\beta$ @ 2.24601 \nl
3341.56 & 3339.87-3342.91 & 0.83 & 3.98 & \nl
3350.38 & 3348.99-3352.03 & 1.57 & 7.75 & \nl
3356.49 & 3355.07-3358.11 & 1.00 & 5.57 & \nl
3398.83 & 3396.11-3401.44 & 0.70 & 4.26 & \nl
3421.52 & 3418.92-3423.48 & 1.08 & 8.95 & \nl
3444.22 & 3442.48-3446.28 & 0.80 & 7.87 & \nl
3459.10 & 3455.40-3463.00 & 3.48 & 28.51 & \nl
3473.76 & 3470.60-3476.68 & 2.39 & 23.76 & \nl
3489.34 & 3487.32-3490.94 & 2.14 & 14.90 & \nl
3492.46 & 3490.94-3494.16 & 2.02 & 13.87 & Ly $\beta$ @ 2.40488? \nl
3495.76 & 3494.93-3497.97 & 1.39 & 10.24 & \nl
3510.53 & 3508.61-3511.75 & 0.67 & 6.81 & \nl
3513.17 & 3511.75-3515.45 & 0.78 & 7.97 & \nl
3522.83 & 3521.53-3523.81 & 0.28 & 4.63 & \nl
3530.28 & 3526.85-3533.69 & 1.39 & 15.66 & Ly $\beta$ @ 2.44175? \nl
3539.68 & 3537.49-3542.05 & 0.71 & 9.91 & \nl
3545.31 & 3543.90-3546.70 & 0.29 & 4.01 & Si III $\lambda$1206 @ 1.93850? \nl
3552.88 & 3551.17-3554.21 & 0.25 & 4.36 & \nl
3556.04 & 3554.21-3558.01 & 1.13 & 19.63 & \nl
3571.37 & 3567.89-3574.73 & 3.00 & 51.07 & Ly $\alpha$ @ 1.93778? \nl
3579.17 & 3577.00-3581.30 & 0.26 & 3.66 & \nl
3585.40 & 3583.85-3586.89 & 0.28 & 6.28 & \nl
3594.73 & 3592.22-3596.78 & 1.11 & 22.26 & \nl
3606.45 & 3605.14-3608.18 & 0.33 & 7.07 & \nl
3629.26 & 3627.18-3630.27 & 0.88 & 12.23 & \nl
3632.31 & 3630.27-3634.78 & 1.79 & 24.88 & \nl
3648.17 & 3646.94-3649.22 & 0.36 & 7.67 & \nl
3665.74 & 3662.14-3669.74 & 2.08 & 28.54 & \nl
3674.90 & 3672.78-3677.34 & 1.40 & 25.36 & \nl
3685.26 & 3683.42-3687.23 & 0.36 & 6.96 & \nl
3691.25 & 3689.51-3692.55 & 0.12 & 4.67 & \nl
3698.20 & 3695.59-3700.91 & 2.17 & 38.95 & \nl
3704.03 & 3701.67-3706.23 & 0.38 & 6.57 & \nl
3715.88 & 3712.31-3717.49 & 2.62 & 41.12 & \nl
3718.34 & 3717.49-3720.67 & 1.38 & 21.62 & \nl
3725.59 & 3723.71-3727.51 & 0.49 & 10.04 & \nl
3735.58 & 3734.35-3737.39 & 0.38 & 8.20 & \nl
3754.77 & 3751.83-3757.15 & 1.15 & 20.50 & Si III $\lambda$1206 @ 2.11212 \nl
3762.44 & 3758.67-3764.75 & 0.79 & 13.26 & \nl
3770.51 & 3768.55-3772.35 & 0.22 & 4.55 & \nl
3775.13 & 3773.20-3776.00 & 0.22 & 4.61 & \nl
3783.50 & 3779.95-3787.56 & 4.32 & 75.49 & Ly $\alpha$ @ 2.11228 \nl
3790.19 & 3788.32-3792.12 & 0.33 & 6.83 & \nl
3799.45 & 3797.44-3801.24 & 0.23 & 4.78 & \nl
3810.12 & 3808.50-3811.71 & 0.24 & 4.99 & \nl
3814.78 & 3812.64-3817.20 & 2.06 & 42.91 & \nl
3819.87 & 3817.96-3821.76 & 0.63 & 13.01 & \nl
3831.23 & 3829.62-3833.84 & 0.21 & 4.38 & \nl
3837.03 & 3834.68-3841.52 & 1.88 & 32.37 & \nl
3850.95 & 3849.12-3852.16 & 0.42 & 9.75 & \nl
3854.04 & 3852.16-3855.96 & 1.14 & 26.00 & \nl
3860.88 & 3859.76-3862.04 & 0.18 & 4.98 & \nl
3870.98 & 3868.12-3872.85 & 2.21 & 42.77 & \nl
3874.25 & 3872.85-3875.72 & 1.52 & 29.51 & \nl
3884.97 & 3883.33-3885.54 & 0.37 & 7.69 & \nl
3887.40 & 3885.54-3889.41 & 1.23 & 25.17 & \nl
3893.54 & 3892.01-3895.05 & 0.13 & 3.99 & \nl
3897.72 & 3897.01-3899.29 & 0.20 & 6.01 & \nl
3903.20 & 3901.57-3904.61 & 0.26 & 6.83 & \nl
3909.79 & 3907.65-3910.69 & 0.23 & 5.90 & \nl
3916.30 & 3913.73-3919.05 & 0.61 & 12.57 & Si III $\lambda$1206 @ 2.24600 \nl
3922.41 & 3920.57-3924.37 & 0.36 & 8.80 & \nl
3929.23 & 3926.65-3931.21 & 0.33 & 7.19 & \nl
3934.34 & 3932.55-3936.15 & 0.16 & 3.62 & Si II $\lambda$1260 @ 2.11198 \nl
3939.80 & 3938.05-3940.56 & 1.19 & 19.29 & \nl
3945.20 & 3940.56-3948.69 & 5.84 & 94.70 & Ly $\alpha$ @ 2.24529 \nl
3952.09 & 3950.21-3953.25 & 0.40 & 10.39 & \nl
3959.61 & 3957.05-3961.61 & 1.18 & 28.46 & \nl
3968.25 & 3964.65-3972.25 & 1.96 & 39.03 & \nl
3978.20 & 3975.30-3979.86 & 0.20 & 4.59 & \nl
3986.74 & 3985.18-3988.22 & 0.18 & 4.92 & \nl
3991.43 & 3989.74-3992.15 & 0.33 & 6.02 & \nl
3995.08 & 3992.15-3997.34 & 1.36 & 24.71 & \nl
4000.30 & 3999.14-4000.89 & 0.23 & 5.59 & \nl
4003.03 & 4000.89-4004.94 & 0.84 & 20.22 & \nl
4008.79 & 4006.46-4010.80 & 0.95 & 17.57 & \nl
4011.85 & 4010.80-4013.30 & 0.49 & 9.18 & \nl
4015.61 & 4014.06-4017.10 & 0.13 & 3.57 & \nl
4026.90 & 4024.70-4029.26 & 1.44 & 37.18 & \nl
4036.02 & 4033.82-4037.08 & 0.74 & 13.36 & \nl
4038.07 & 4037.08-4038.92 & 0.69 & 12.44 & \nl
4040.72 & 4038.92-4042.94 & 1.47 & 26.52 & \nl
4051.23 & 4049.02-4052.82 & 0.19 & 4.91 & \nl
4054.42 & 4052.82-4055.63 & 0.43 & 8.90 & \nl
4057.25 & 4055.63-4059.66 & 0.58 & 11.92 & \nl
4064.97 & 4062.70-4067.26 & 1.20 & 30.32 & \nl
4068.60 & 4067.26-4069.63 & 0.30 & 6.21 & \nl
4071.21 & 4069.63-4073.35 & 0.45 & 9.52 & \nl
4078.98 & 4077.15-4080.19 & 0.22 & 3.71 & \nl
4087.73 & 4084.75-4089.84 & 0.65 & 12.38 & \nl
4092.52 & 4089.84-4094.63 & 0.83 & 15.78 & \nl
4100.97 & 4099.95-4102.23 & 0.13 & 4.60 & \nl
4104.86 & 4103.75-4106.03 & 0.22 & 8.27 & \nl
4107.39 & 4106.03-4109.07 & 0.20 & 6.38 & \nl
4113.71 & 4111.35-4115.91 & 0.26 & 7.42 & Si III $\lambda$1206 @ 2.40438? \nl
4129.79 & 4125.79-4132.63 & 0.87 & 21.05 & \nl
4136.64 & 4134.91-4137.33 & 1.26 & 32.32 & \nl
4139.13 & 4137.33-4141.91 & 2.86 & 73.43 & Ly $\alpha$ @ 2.40481? \nl
4142.33 & 4141.91-4143.27 & 0.43 & 10.99 & \nl
4146.47 & 4144.80-4148.49 & 0.16 & 5.61 & C I $\lambda$1277 @ 2.24642 \nl
4153.24 & 4151.63-4155.43 & 0.45 & 16.00 & C II $\lambda$1334 @ 2.11213, part Si III $\lambda$1206 @ 2.441? \nl
4157.93 & 4156.19-4159.49 & 0.57 & 17.92 & \nl
4160.34 & 4159.49-4161.51 & 0.31 & 9.75 & \nl
4163.89 & 4162.27-4166.08 & 0.41 & 15.49 & \nl
4170.53 & 4168.36-4171.40 & 0.14 & 5.74 & \nl
4175.51 & 4173.68-4177.48 & 0.26 & 10.62 & \nl
4180.60 & 4179.00-4181.15 & 0.89 & 29.40 & \nl
4183.17 & 4181.15-4185.83 & 3.29 & 108.69 & Ly $\alpha$ @ 2.44104? \nl
4186.17 & 4185.83-4187.73 & 0.20 & 6.61 & \nl
4190.49 & 4187.73-4191.05 & 0.35 & 10.09 & \nl
4194.31 & 4191.05-4195.67 & 2.05 & 58.26 & \nl
4196.28 & 4195.67-4199.86 & 0.91 & 25.91 & \nl
4202.12 & 4199.86-4204.08 & 0.58 & 16.41 & \nl
4212.70 & 4210.92-4213.96 & 0.07 & 4.18 & \nl
4338.04 & 4335.57-4340.89 & 0.61 & 16.58 & Si IV $\lambda$1393 @ 2.11248 \nl
4366.05 & 4363.70-4368.26 & 0.26 & 6.68 & Si IV $\lambda$1402 @ 2.11245 \nl
4818.38 & 4816.07-4821.87 & 1.13 & 13.04 & C IV $\lambda$1548 @ 2.11224 \nl
4826.44 & 4824.04-4829.11 & 0.57 & 6.99 & C IV $\lambda$1550 @ 2.11228 \nl
5025.72 & 5023.22-5027.56 & 0.45 & 5.44 & C IV $\lambda$1548 @ 2.24617 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{llrrl}
%\footnotesize
\tablecaption{Absorption Lines in KP 77}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda_{vac} (mean)$} &
\colhead{$\lambda$ Range} &
\colhead{$W_{obs}$} &
\colhead{$S/N$} &
\colhead{Comments}
}
\startdata
3247.00 & 3241.50-3254.36 & 5.87 & 9.02 & Ly $\alpha$ @ 1.67095? \nl
3287.58 & 3285.98-3289.18 & 1.29 & 7.18 & \nl
3339.64 & 3337.54-3342.08 & 1.29 & 6.29 & \nl
3351.14 & 3349.64-3352.66 & 1.23 & 6.66 & part Ly $\gamma$ @ 2.4453 ($<0.3$\AA) \nl
3356.40 & 3354.93-3357.96 & 1.15 & 6.40 & \nl
3404.59 & 3402.57-3406.35 & 0.90 & 8.44 & \nl
3421.17 & 3419.21-3422.99 & 0.59 & 5.60 & \nl
3453.35 & 3450.97-3455.51 & 0.86 & 8.77 & \nl
3466.38 & 3464.58-3468.36 & 0.46 & 5.59 & \nl
3476.57 & 3474.41-3478.95 & 0.65 & 7.92 & \nl
3487.22 & 3485.75-3487.96 & 0.64 & 5.92 & Ly $\beta$ @ 2.39977 \nl
3490.17 & 3487.96-3493.32 & 1.48 & 13.71 & \nl
3500.37 & 3497.10-3503.90 & 1.48 & 14.45 & Ly $\alpha$ @ 1.87937, part Ly $\beta$ @ 2.40966 \nl
3509.78 & 3507.68-3512.22 & 1.06 & 13.03 & O VI $\lambda$1031 @ 2.40199? \nl
3519.64 & 3518.27-3522.05 & 0.35 & 4.50 & \nl
3525.56 & 3524.20-3527.82 & 0.98 & 14.69 & \nl
3529.20 & 3527.82-3531.35 & 0.60 & 8.97 & O VI $\lambda$1037 @ 2.40126? \nl
3533.94 & 3531.35-3532.97 & 0.72 & 10.77 & Ly $\beta$ @ 2.44532 \nl
3546.28 & 3544.74-3547.76 & 0.71 & 10.15 & \nl
3552.50 & 3550.03-3554.57 & 1.78 & 20.58 & Ly $\beta$ @ 2.46341? \nl
3557.89 & 3556.84-3559.10 & 0.96 & 14.71 & \nl
3563.93 & 3562.13-3565.91 & 1.51 & 19.97 & Ly $\beta$ @ 2.47456? \nl
3571.65 & 3568.94-3574.23 & 1.86 & 24.61 & \nl
3577.52 & 3576.50-3579.52 & 0.30 & 5.29 & \nl
3586.58 & 3584.82-3588.60 & 0.42 & 7.16 & Si III $\lambda$1206 @ 1.97271 \nl
3591.81 & 3590.11-3593.13 & 0.20 & 3.74 & \nl
3596.91 & 3594.65-3599.18 & 0.84 & 14.28 & \nl
3601.17 & 3599.18-3602.96 & 0.65 & 12.03 & \nl
3609.22 & 3606.74-3611.13 & 2.06 & 23.44 & artifact \nl
3612.94 & 3611.13-3613.90 & 1.96 & 22.31 & \nl
3614.96 & 3613.90-3617.33 & 2.15 & 24.45 & Ly $\alpha$ @ 1.97364 \nl
3619.79 & 3618.13-3621.33 & 0.39 & 4.41 & Ly $\beta$ @ 2.52902 \nl
3625.85 & 3624.89-3627.13 & 0.51 & 7.77 & \nl
3629.43 & 3627.13-3630.94 & 0.91 & 13.97 & \nl
3635.67 & 3634.72-3636.99 & 0.18 & 4.28 & \nl
3638.80 & 3636.99-3640.02 & 0.37 & 7.99 & \nl
3656.69 & 3655.10-3658.17 & 0.17 & 3.63 & \nl
3659.14 & 3658.17-3659.91 & 0.20 & 3.62 & \nl
3661.25 & 3659.91-3662.70 & 0.36 & 6.30 & \nl
3667.23 & 3665.73-3670.27 & 0.53 & 9.26 & \nl
3676.04 & 3673.29-3678.58 & 0.70 & 11.12 & \nl
3682.77 & 3679.34-3686.15 & 1.12 & 16.54 & \nl
3697.59 & 3694.46-3700.51 & 1.33 & 22.94 & \nl
3708.47 & 3704.29-3711.70 & 5.39 & 80.89 & Ly $\alpha$ @ 2.05056 \nl
3713.97 & 3711.70-3717.91 & 3.78 & 56.71 & Ly $\alpha$ @ 2.05508 \nl
3726.45 & 3723.96-3728.49 & 0.87 & 18.58 & \nl
3737.13 & 3734.54-3739.84 & 0.86 & 17.09 & \nl
3749.76 & 3748.15-3751.93 & 0.44 & 9.92 & \nl
3755.73 & 3754.20-3756.47 & 0.25 & 7.38 & \nl
3760.82 & 3758.74-3761.77 & 0.24 & 6.20 & \nl
3764.61 & 3762.52-3765.55 & 0.23 & 5.77 & \nl
3769.54 & 3767.81-3771.60 & 1.37 & 35.88 & \nl
3777.99 & 3773.30-3780.51 & 0.47 & 8.43 & \nl
3782.51 & 3780.67-3783.80 & 1.08 & 18.47 & \nl
3785.77 & 3783.80-3788.23 & 1.66 & 28.36 & \nl
3789.97 & 3788.99-3790.84 & 0.38 & 6.64 & \nl
3792.31 & 3790.84-3793.60 & 0.65 & 11.21 & \nl
3794.43 & 3793.50-3795.79 & 0.41 & 7.18 & \nl
3799.15 & 3797.39-3800.59 & 0.33 & 5.70 & \nl
3808.74 & 3807.14-3810.54 & 1.03 & 18.89 & \nl
3812.31 & 3810.54-3813.94 & 1.00 & 18.51 & \nl
3816.16 & 3813.94-3818.47 & 1.33 & 21.74 & \nl
3820.32 & 3818.47-3823.02 & 1.06 & 17.37 & \nl
3827.99 & 3824.53-3831.34 & 1.93 & 39.05 & part Mg I $\lambda$2026 @ 0.888 \nl
3835.22 & 3833.60-3837.38 & 0.58 & 14.54 & \nl
3843.07 & 3840.41-3845.70 & 2.95 & 76.37 & Ly $\alpha$ @ 2.16128? \nl
3848.08 & 3846.46-3850.24 & 0.15 & 3.66 & \nl
3854.75 & 3853.26-3857.05 & 0.26 & 6.34 & \nl
3862.69 & 3860.83-3864.04 & 1.12 & 19.08 & \nl
3864.75 & 3864.08-3865.48 & 0.59 & 10.06 & \nl
3868.96 & 3865.48-3872.17 & 2.80 & 47.84 & \nl
3875.26 & 3873.68-3876.71 & 0.16 & 4.25 & \nl
3881.01 & 3879.73-3882.00 & 0.13 & 3.91 & \nl
3888.76 & 3883.60-3890.30 & 0.37 & 8.39 & \nl
3896.11 & 3894.10-3898.64 & 0.37 & 8.39 & \nl
3902.42 & 3900.15-3903.93 & 0.24 & 5.99 & \nl
3907.29 & 3905.44-3908.47 & 0.39 & 10.88 & \nl
3916.78 & 3914.52-3918.30 & 0.16 & 4.01 & \nl
3934.36 & 3933.42-3936.45 & 0.14 & 4.05 & \nl
3938.99 & 3937.20-3940.98 & 0.92 & 24.72 & \nl
3944.24 & 3941.74-3946.43 & 2.56 & 53.56 & Ly $\alpha$ @ 2.24450 \nl
3947.21 & 3946.43-3949.30 & 0.91 & 18.98 & \nl
3953.49 & 3951.57-3955.35 & 0.13 & 3.52 & \nl
3961.25 & 3959.13-3962.91 & 0.47 & 12.98 & Fe III $\lambda$1122 @ 2.52887? \nl
3965.67 & 3962.91-3966.94 & 0.18 & 5.31 & \nl
3970.59 & 3968.21-3973.38 & 1.37 & 30.64 & \nl
3973.91 & 3973.38-3975.01 & 0.26 & 5.77 & \nl
3983.81 & 3980.90-3986.20 & 0.21 & 4.78 & \nl
3990.11 & 3988.62-3990.66 & 0.75 & 17.22 & \nl
3992.97 & 3990.66-3995.43 & 3.13 & 72.43 & \nl
3997.69 & 3995.43-3999.97 & 1.12 & 27.84 & \nl
4007.77 & 4004.50-4010.55 & 1.32 & 29.86 & \nl
4014.75 & 4012.82-4016.60 & 0.21 & 5.45 & \nl
4025.53 & 4022.65-4027.95 & 0.94 & 22.15 & \nl
4031.76 & 4030.97-4032.27 & 0.15 & 3.50 & \nl
4034.56 & 4032.27-4037.02 & 0.67 & 14.21 & \nl
4039.68 & 4038.53-4041.56 & 0.22 & 6.25 & Fe II $\lambda$1144 @ 2.52829? \nl
4046.53 & 4044.58-4048.93 & 0.34 & 8.69 & \nl
4050.19 & 4048.93-4052.10 & 0.18 & 4.58 & \nl
4054.77 & 4052.90-4056.68 & 0.39 & 9.96 & \nl
4059.97 & 4057.44-4062.73 & 0.91 & 21.36 & \nl
4073.36 & 4070.29-4076.34 & 2.17 & 54.42 & \nl
4082.34 & 4079.37-4085.42 & 0.89 & 20.28 & \nl
4088.44 & 4086.93-4090.71 & 0.31 & 8.49 & \nl
4094.72 & 4093.74-4096.76 & 0.12 & 3.57 & \nl
4099.01 & 4097.52-4100.04 & 0.38 & 8.09 & \nl
4102.34 & 4100.04-4104.32 & 0.85 & 18.01 & Si III $\lambda$1206 @ 2.40020 \nl
4107.56 & 4105.83-4110.36 & 0.55 & 15.16 & \nl
4111.01 & 4110.36-4112.60 & 0.13 & 3.53 & \nl
4133.41 & 4128.52-4136.01 & 3.25 & 69.73 & Ly $\alpha$ @ 2.40011 \nl
4136.31 & 4136.01-4138.35 & 0.37 & 7.96 & C IV $\lambda$1548 @ 1.67169 \nl
4145.02 & 4142.13-4148.94 & 2.16 & 53.01 & Ly $\alpha$ @ 2.40966? \nl
4149.75 & 4148.94-4151.21 & 0.44 & 10.46 & \nl
4152.88 & 4151.21-4154.23 & 0.24 & 7.57 & \nl
4156.98 & 4155.74-4158.77 & 0.17 & 5.35 & \nl
4160.34 & 4158.77-4161.79 & 0.25 & 8.22 & \nl
4166.65 & 4164.82-4168.60 & 0.40 & 11.81 & \nl
4170.71 & 4168.60-4173.14 & 0.55 & 14.89 & \nl
4178.48 & 4176.80-4180.70 & 0.45 & 12.15 & \nl
4182.18 & 4180.70-4182.81 & 0.59 & 11.20 & \nl
4187.85 & 4182.81-4191.09 & 4.70 & 89.66 & Ly $\alpha$ @ 2.44489 \nl
4192.03 & 4191.09-4194.31 & 1.37 & 26.07 & \nl
4198.75 & 4198.09-4199.49 & 0.35 & 7.22 & \nl
4201.15 & 4199.49-4202.13 & 0.79 & 16.18 & \nl
4204.39 & 4202.13-4206.41 & 1.80 & 37.06 & \nl
4210.44 & 4208.68-4211.82 & 1.31 & 30.78 & Ly $\alpha$ @ 2.46347?, part NV $\lambda$1238 @ 2.399 \nl
4213.52 & 4211.82-4217.17 & 1.61 & 37.96 & \nl
4217.49 & 4217.17-4219.26 & 0.14 & 3.59 & \nl
4220.94 & 4219.26-4221.19 & 0.36 & 8.48 & \nl
4223.24 & 4221.19-4227.88 & 2.99 & 70.28 & Ly $\alpha$ @ 2.47408? \nl
4228.12 & 4227.88-4229.09 & 0.16 & 3.67 & \nl
4243.30 & 4241.19-4244.97 & 0.23 & 8.59 & \nl
4250.65 & 4248.76-4251.41 & 0.20 & 5.23 & \nl
4254.95 & 4251.41-4257.83 & 0.91 & 24.46 & \nl
4263.28 & 4260.85-4264.64 & 0.27 & 10.81 & \nl
4269.02 & 4266.90-4271.02 & 0.59 & 19.09 & \nl
4271.92 & 4271.02-4272.95 & 0.26 & 8.60 & \nl
4275.03 & 4273.71-4277.49 & 0.49 & 20.30 & \nl
4282.32 & 4279.76-4285.05 & 1.01 & 39.32 & \nl
4289.89 & 4287.32-4292.61 & 1.53 & 66.01 & Ly $\alpha$ @ 2.52883 \nl
4426.76 & 4424.95-4428.73 & 0.21 & 5.44 & Fe II $\lambda$2344 @ 0.88838 \nl
4458.66 & 4456.71-4463.18 & 0.57 & 9.48 & C IV $\lambda$1548 @ 1.87990 \nl
4465.50 & 4463.18-4468.49 & 0.29 & 4.88 & C IV $\lambda$1550 @ 1.87952 \nl
4483.60 & 4482.42-4484.69 & 0.21 & 4.00 & Fe II $\lambda$2374 @ 0.88826 \nl
4499.04 & 4496.79-4502.08 & 0.39 & 7.46 & Fe II $\lambda$2382 @ 0.88816 \nl
4602.24 & 4601.14-4603.41 & 0.20 & 4.06 & C IV $\lambda$1548 @ 1.97264 \nl
4610.36 & 4609.46-4610.97 & 0.16 & 3.56 & C IV $\lambda$1550 @ 1.97294 \nl
4722.70 & 4720.49-4723.82 & 1.16 & 11.26 & C IV $\lambda$1548 @ 2.05044 \nl
4726.20 & 4723.82-4729.38 & 2.48 & 24.08 & C IV $\lambda$1548 @ 2.05270 \nl
4730.25 & 4729.38-4731.23 & 0.68 & 6.60 & C IV $\lambda$1550 @ 2.05025 \nl
4734.12 & 4731.23-4736.42 & 2.00 & 19.45 & C IV $\lambda$1550 @ 2.05275 \nl
4781.45 & 4779.89-4782.78 & 0.31 & 5.80 & \nl
4859.91 & 4858.12-4861.74 & 0.57 & 10.75 & Mn II $\lambda$2576 @ 0.88597 \nl
4884.74 & 4882.75-4886.37 & 0.29 & 5.42 & Fe II $\lambda$2586 @ 0.88844 \nl
4894.87 & 4892.89-4897.24 & 0.62 & 11.48 & Mn II $\lambda$2594 @ 0.88663, part C IV $\lambda$1548 @ 2.1616 \nl
4902.93 & 4900.86-4904.48 & 0.32 & 6.37 & Fe II $\lambda$2600 @ 0.88562, part C IV $\lambda$1550 @ 2.1616 \nl
4909.92 & 4907.38-4911.73 & 0.38 & 7.11 & Mn II $\lambda$2606 @ 0.88375 \nl
5023.13 & 5021.11-5024.73 & 0.27 & 5.12 & C IV $\lambda$1548 @ 2.24449 \nl
5032.21 & 5030.52-5034.15 & 0.26 & 4.79 & C IV $\lambda$1550 @ 2.24497 \nl
5265.80 & 5262.33-5269.57 & 1.11 & 15.97 & C IV $\lambda$1548 @ 2.40124 \nl
5273.76 & 5272.47-5274.29 & 0.28 & 3.52 & C IV $\lambda$1548 @ 2.40637? \nl
5277.33 & 5274.29-5280.04 & 1.88 & 23.81 & Mg II $\lambda$2786 @ 0.88722, C IV $\lambda$1550 @ 2.401 \nl
5281.42 & 5280.04-5282.61 & 0.53 & 6.74 & C IV $\lambda$1550 @ 2.40567? \nl
5292.78 & 5289.13-5296.37 & 1.40 & 20.12 & Mg II $\lambda$2803 @ 0.88790 \nl
5303.67 & 5302.17-5305.79 & 0.54 & 10.48 & \nl
5331.72 & 5329.70-5333.32 & 0.24 & 4.54 & C IV $\lambda$1548 @ 2.44381 \nl
5387.28 & 5384.75-5389.82 & 0.32 & 5.49 & Mg I $\lambda$2852 @ 0.88831 \nl
5464.10 & 5460.21-5468.51 & 0.55 & 7.05 & C IV $\lambda$1548 @ 2.52932 \nl
5472.96 & 5468.51-5477.60 & 0.40 & 5.49 & C IV $\lambda$1550 @ 2.52918 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{llrrl}
%\footnotesize
\tablecaption{Absorption Lines in KP 78}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda_{vac} (mean)$} &
\colhead{$\lambda$ Range} &
\colhead{$W_{obs}$} &
\colhead{$S/N$} &
\colhead{Comments}
} 
\startdata
3347.05 & 3345.07-3348.85 & 1.86 & 4.42 & \nl
3355.71 & 3354.14-3357.17 & 1.59 & 4.41 & \nl
3362.52 & 3360.19-3365.48 & 1.50 & 3.53 & \nl
3394.26 & 3391.95-3396.49 & 1.05 & 4.44 & part Ly $\delta$ @ 2.5739 \nl
3439.71 & 3438.08-3441.00 & 1.25 & 5.66 & \nl
3441.94 & 3441.00-3443.24 & 0.92 & 4.15 & part Ly $\gamma$ @ 2.5394 \nl
3453.39 & 3451.69-3455.47 & 1.77 & 8.84 & Ly $\gamma$ @ 2.55091, part Ly $\beta$ @ 2.3653? \nl
3457.30 & 3455.47-3458.49 & 1.15 & 6.42 & \nl
3460.64 & 3458.49-3461.51 & 0.87 & 4.81 & \nl
3469.66 & 3471.35-3471.06 & 0.77 & 4.74 & part Ly $\gamma$ @ 2.567, part C III $\lambda$977 @ 2.5512 \nl
3473.36 & 3471.06-3475.59 & 1.26 & 7.78 & part Fe $\lambda$1122 @ 2.0942 \nl
3476.61 & 3475.59-3478.13 & 0.57 & 3.55 & Ly $\gamma$ @ 2.57479 \nl
3487.49 & 3485.71-3489.50 & 0.77 & 5.38 & \nl
3517.15 & 3515.20-3518.99 & 1.05 & 9.06 & part Ly $\beta$ @ 2.4274? \nl
3526.92 & 3525.03-3528.82 & 0.98 & 8.91 & \nl
3529.89 & 3528.82-3531.08 & 0.48 & 5.49 & Ly $\beta$ @ 2.44137? \nl
3539.24 & 3537.89-3540.91 & 0.54 & 5.29 & \nl
3544.43 & 3543.18-3545.17 & 0.54 & 3.80 & Ly $\beta$ @ 2.45555? \nl
3547.00 & 3545.17-3549.23 & 1.33 & 9.46 & part Ly $\beta$ @ 2.4580? \nl
3557.77 & 3556.04-3559.82 & 0.63 & 5.57 & \nl
3562.52 & 3565.11-3563.59 & 0.36 & 3.84 & \nl
3566.16 & 3563.59-3567.38 & 0.86 & 9.19 & \nl
3568.67 & 3567.38-3569.65 & 0.48 & 5.08 & \nl
3571.56 & 3569.65-3573.43 & 1.67 & 15.68 & Ly $\alpha$ @ 1.93794? \nl
3576.59 & 3573.43-3578.53 & 0.42 & 3.90 & \nl
3586.13 & 3583.50-3589.19 & 0.81 & 5.09 & \nl
3591.30 & 3589.19-3594.60 & 0.56 & 3.51 & \nl
3596.47 & 3594.60-3597.63 & 1.30 & 13.33 & \nl
3599.95 & 3598.38-3601.41 & 0.99 & 9.87 & \nl
3604.41 & 3601.41-3606.70 & 2.35 & 19.79 & \nl
3609.90 & 3608.97-3611.24 & 0.58 & 7.62 & \nl
3624.03 & 3622.58-3624.71 & 0.51 & 3.67 & \nl
3627.71 & 3624.71-3629.61 & 2.25 & 16.24 & Ly $\alpha$ @ 1.98412, part Ly $\beta$ @ 2.5365? \nl
3630.57 & 3629.61-3631.65 & 1.13 & 8.20 & Ly $\alpha$ @ 1.98498, Ly $\beta$ @ 2.53963 \nl
3634.92 & 3632.95-3636.70 & 0.73 & 6.34 & Ly $\beta$ @ 2.54377? \nl
3640.07 & 3636.70-3644.51 & 1.39 & 12.03 & Ly $\beta$ @ 2.54879?~~part Fe III $\lambda$1122 @ 2.24275 \nl
3642.82 & 3636.95-3644.51 & 1.06 & 9.17 & Ly $\beta$ @ 2.55147 \nl
3657.13 & 3655.10-3658.95 & 1.33 & 13.38 & \nl
3659.54 & 3658.95-3661.15 & 0.44 & 4.37 & Ly $\beta$ @ 2.56777 \nl
3667.22 & 3664.93-3667.90 & 0.90 & 9.66 & Ly $\beta$ @ 2.57526 \nl
3669.52 & 3667.90-3671.73 & 0.83 & 8.86 & \nl
3680.35 & 3678.54-3681.68 & 0.73 & 7.25 & part C II $\lambda$1036 @ 2.5513 \nl
3683.74 & 3681.68-3686.10 & 1.12 & 11.64 & \nl
3692.59 & 3690.64-3695.17 & 1.17 & 15.46 & \nl
3698.41 & 3695.17-3701.22 & 2.45 & 30.43 & Ly $\alpha$ @ 2.04228 \nl
3705.54 & 3707.80-3713.30 & 0.53 & 6.58 & \nl
3715.67 & 3714.08-3717.10 & 0.71 & 12.02 & \nl
3721.37 & 3717.86-3724.66 & 3.18 & 49.91 & Ly $\alpha$ @ 2.06117? \nl
3732.70 & 3730.71-3734.77 & 2.04 & 24.42 & Si III $\lambda$1206 @ 2.09383 \nl
3735.62 & 3734.77-3737.52 & 0.84 & 10.09 & \nl
3740.60 & 3737.10-3741.30 & 0.35 & 4.18 & \nl
3744.54 & 3742.06-3747.35 & 0.84 & 10.56 & \nl
3762.09 & 3756.42-3767.01 &10.56 & 91.42 & Ly $\alpha$ @ 2.09466 \nl
3774.66 & 3773.06-3776.55 & 1.33 & 14.29 & \nl
3778.14 & 3776.55-3779.86 & 1.10 & 11.86 & \nl
3786.19 & 3782.89-3788.94 & 2.78 & 35.78 & \nl
3794.23 & 3792.90-3796.70 & 0.35 & 3.79 & \nl
3807.42 & 3706.10-3810.00 & 0.47 & 5.10 & \nl
3815.20 & 3811.62-3819.18 & 4.48 & 55.77 & \nl
3837.41 & 3834.31-3840.36 & 2.80 & 40.10 & \nl
3857.10 & 3854.72-3860.02 & 1.36 & 21.47 & part Si II $\lambda$1190 @ 2.24013 \nl
3870.54 & 3867.58-3873.63 & 2.44 & 39.45 & \nl
3880.52 & 3878.92-3881.74 & 0.54 & 8.15 & \nl
3882.88 & 3881.74-3884.21 & 0.50 & 7.70 & \nl
3893.54 & 3891.02-3895.56 & 0.94 & 14.13 & \nl
3898.94 & 3896.31-3901.61 & 2.00 & 29.20 & part Si II $\lambda$1260 @ 2.0934 \nl
3907.74 & 3905.39-3909.92 & 2.29 & 34.30 & \nl
3911.24 & 3909.92-3912.19 & 0.54 & 9.66 & Si III $\lambda$1206 @ 2.24181 \nl
3913.94 & 3912.19-3914.81 & 0.67 & 8.15 & \nl
3916.87 & 3914.81-3919.00 & 1.59 & 19.24 & \nl
3924.59 & 3922.78-3926.43 & 0.75 & 12.77 & \nl
3926.96 & 3926.43-3927.36 & 0.21 & 3.64 & \nl
3932.29 & 3930.34-3934.88 & 1.39 & 20.73 & \nl
3940.01 & 3934.88-3944.71 & 5.98 & 69.50 & Ly $\alpha$ @ 2.24102 \nl
3947.28 & 3946.22-3948.49 & 0.55 & 5.61 & \nl
3954.12 & 3949.49-3956.05 & 0.27 & 3.61 & \nl
3960.19 & 3957.65-3962.80 & 0.37 & 5.29 & \nl
3966.93 & 3964.37-3968.65 & 1.08 & 15.09 & \nl
3969.47 & 3968.65-3971.17 & 0.52 & 7.22 & \nl
3975.53 & 3974.50-3977.00 & 0.33 & 4.08 & \nl
3981.61 & 3977.00-3982.52 & 0.53 & 6.52 & \nl
3984.41 & 3982.52-3984.41 & 0.36 & 4.45 & part Fe III $\lambda$1122 @ 2.5497 \nl
3987.69 & 3984.41-3990.08 & 1.16 & 14.39 & \nl
3994.11 & 3991.59-3996.88 & 0.63 & 9.52 & \nl
4002.23 & 4000.66-4003.69 & 0.34 & 6.56 & \nl
4013.45 & 4012.01-4015.03 & 0.20 & 3.77 & Fe III $\lambda$1122 @ 2.57537, N V $\lambda$1238 @ 2.23973 \nl
4016.52 & 4015.03-4018.06 & 0.23 & 4.39 & N V $\lambda$1238 @ 2.24221 \nl
4024.74 & 4023.35-4026.37 & 0.30 & 5.72 & \nl
4028.88 & 4027.13-4030.49 & 0.58 & 8.08 & part N V $\lambda$1242 @ 2.2418 \nl
4032.12 & 4030.49-4033.18 & 0.63 & 8.91 & \nl
4038.49 & 4036.20-4040.74 & 2.23 & 39.73 & \nl
4042.83 & 4040.74-4044.94 & 1.35 & 17.78 & \nl
4046.16 & 4044.94-4048.30 & 0.78 & 10.30 & \nl
4053.59 & 4050.57-4057.20 & 2.22 & 28.12 & \nl
4058.30 & 4057.20-4060.40 & 0.70 & 8.82 & \nl
4067.55 & 4064.94-4069.48 & 0.24 & 3.91 & \nl
4075.51 & 4074.01-4076.61 & 0.56 & 8.61 & \nl
4078.38 & 4076.61-4080.06 & 0.90 & 13.87 & \nl
4084.51 & 4082.33-4088.38 & 0.64 & 12.31 & Si II $\lambda$1260 @ 2.24059 \nl
4091.04 & 4088.38-4093.67 & 1.42 & 22.47 & Ly $\alpha$ @ 2.36526?~~part Fe III $\lambda$1144 @ 2.5754? \nl
4096.59 & 4093.67-4098.97 & 0.39 & 6.04 & \nl
4100.93 & 4098.97-4102.38 & 0.90 & 13.09 & \nl
4103.98 & 4102.38-4105.77 & 1.00 & 14.48 & \nl
4112.58 & 4111.07-4114.09 & 0.50 & 9.98 & \nl
4116.14 & 4114.09-4117.87 & 0.30 & 4.32 & \nl
4119.67 & 4117.87-4120.90 & 0.35 & 6.67 & \nl
4129.03 & 4126.94-4131.48 & 1.50 & 25.91 & C II $\lambda$1334 @ 2.09399 \nl
4137.98 & 4136.02-4139.14 & 1.16 & 15.32 & part C I $\lambda$1277 @ 2.23977 \nl
4140.03 & 4139.14-4143.58 & 0.89 & 11.77 & C I $\lambda$1277 @ 2.24137 \nl
4150.27 & 4148.12-4151.90 & 1.13 & 15.38 & \nl
4154.04 & 4151.90-4156.44 & 1.48 & 20.12 & \nl
4162.04 & 4159.46-4164.15 & 2.17 & 26.12 & \nl
4166.56 & 4164.15-4170.05 & 1.83 & 22.05 & Ly $\alpha$ @ 2.42738? \nl
4175.04 & 4173.07-4176.85 & 0.97 & 16.41 & \nl
4178.61 & 4176.85-4179.88 & 0.78 & 14.11 & \nl
4183.60 & 4181.39-4185.93 & 1.74 & 9.56 & Ly $\alpha$ @ 2.44139? \nl
4192.34 & 4190.46-4195.00 & 0.42 & 7.03 & \nl
4201.01 & 4198.02-4202.35 & 2.39 & 38.43 & Ly $\alpha$ @ 2.45572? \nl
4203.80 & 4202.35-4206.34 & 2.59 & 41.75 & Ly $\alpha$ @ 2.45801? \nl
4209.14 & 4207.85-4210.88 & 0.27 & 5.58 & \nl
4223.29 & 4221.47-4225.10 & 0.47 & 7.06 & \nl
4227.09 & 4225.10-4229.03 & 0.52 & 7.78 & part Si II $\lambda$1190 @ 2.55094, Si II $\lambda$1304 @ 2.24071 \nl
4243.75 & 4242.10-4245.30 & 0.34 & 5.09 & \nl
4250.10 & 4248.69-4252.28 & 1.06 & 13.94 & \nl
4253.23 & 4252.28-4254.15 & 0.48 & 6.38 & \nl
4256.17 & 4254.15-4257.76 & 1.07 & 14.09 & \nl
4262.15 & 4260.79-4263.81 & 0.88 & 19.16 & \nl
4266.85 & 4265.32-4269.10 & 0.95 & 18.83 & \nl
4273.85 & 4272.89-4275.15 & 0.73 & 18.15 & \nl
4279.32 & 4277.42-4281.96 & 1.30 & 18.13 & \nl
4284.34 & 4281.96-4287.25 & 1.32 & 18.40 & part Si III $\lambda$1206 @ 2.55105 \nl
4290.60 & 4288.05-4291.25 & 0.25 & 3.55 & \nl
4299.20 & 4297.08-4300.66 & 2.10 & 29.36 & Ly $\alpha$ @ 2.53649? \nl
4302.76 & 4300.66-4305.95 & 3.02 & 42.19 & Ly $\alpha$ @ 2.53941 \nl
4307.68 & 4305.95-4309.94 & 1.64 & 22.93 & Ly $\alpha$ @ 2.54346? \nl
4313.56 & 4310.69-4315.08 & 2.46 & 41.27 & Ly $\alpha$ @ 2.54830?~~part Si III $\lambda$1206 @ 2.5753  \nl
 & & & & Si IV $\lambda$1393 @ 2.09492 \nl
4316.91 & 4315.08-4319.77 & 2.96 & 49.62 & Ly $\alpha$ @ 2.55105 \nl
4323.45 & 4320.60-4323.32 & 0.22 & 3.62 & C II $\lambda$1334 @ 2.23967 \nl
4326.46 & 4323.32-4329.60 & 0.53 & 8.86 & C II $\lambda$1334 @ 2.24193 \nl
4332.03 & 4329.60-4334.53 & 1.90 & 31.82 & Ly $\alpha$ @ 2.56694 \nl
4335.54 & 4334.53-4337.16 & 0.77 & 12.94 & \nl
4340.19 & 4338.67-4342.45 & 1.40 & 34.14 & Si IV $\lambda$1402 @ 2.09401 \nl
4345.51 & 4343.21-4348.53 & 1.61 & 33.71 & Ly $\alpha$ @ 2.57458 \nl
4349.27 & 4348.53-4350.01 & 0.52 & 8.66 & \nl
4356.58 & 4354.55-4358.79 & 0.88 & 14.65 & \nl
4359.60 & 4358.79-4361.36 & 0.32 & 5.33 & \nl
4362.96 & 4361.36-4364.39 & 0.46 & 9.00 & \nl
4365.09 & 4364.39-4365.50 & 0.23 & 4.40 & \nl
4369.82 & 4365.50-4373.46 & 2.47 & 60.17 & Ly $\alpha$ @ 2.59458$^a$ \nl
4376.87 & 4374.30-4378.85 & 0.09 & 3.50 & \nl
4379.78 & 4378.75-4381.02 & 0.21 & 8.10 & \nl
4385.64 & 4383.29-4387.82 & 0.64 & 19.59 & \nl
4475.62 & 4473.27-4477.81 & 0.32 & 6.05 & Si II $\lambda$1260 @ 2.55089 \nl
4515.75 & 4513.35-4517.74 & 0.99 & 11.54 & Si IV $\lambda$1393 @ 2.23999 \nl
4518.70 & 4517.74-4520.64 & 0.48 & 5.62 & Si IV $\lambda$1393 @ 2.24211 \nl
4544.50 & 4541.50-4545.89 & 0.36 & 5.03 & Si IV $\lambda$1402 @ 2.23966 \nl
4547.72 & 4545.89-4549.80 & 0.47 & 6.61 & C IV $\lambda$1548 @ 1.93742?~~Si IV $\lambda$1402 @ 2.2196 \nl
4559.46 & 4557.60-4560.80 & 0.35 & 4.93 & \nl
4622.26 & 4620.70-4623.60 & 0.62 & 5.87 & C IV $\lambda$1548 @ 1.98557 \nl
4630.08 & 4628.67-4631.57 & 0.48 & 4.59 & C IV $\lambda$1550 @ 1.98566, Si II $\lambda$1304 @ 2.5496 \nl
4710.35 & 4709.07-4711.25 & 0.35 & 4.18 & C IV $\lambda$1548 @ 2.04246 \nl
4718.36 & 4716.80-4720.10 & 0.37 & 5.27 & C IV $\lambda$1550 @ 2.04258 \nl
4739.29 & 4736.60-4741.67 & 0.72 & 5.88 & C IV $\lambda$1548 @ 2.06116?~~part C II $\lambda$1334 @ 2.5513 \nl
4789.77 & 4786.11-4791.82 & 1.89 & 9.81 & C IV $\lambda$1548 @ 2.09376 \nl
4792.93 & 4791.82-4794.34 & 1.03 & 5.33 & C IV $\lambda$1548 @ 2.09580 \nl
4797.06 & 4794.34-4800.23 & 1.85 & 9.57 & C IV $\lambda$1550 @ 2.09333 \nl
4801.37 & 4800.23-4803.97 & 0.66 & 3.53 & C IV $\lambda$1550 @ 2.09611 \nl
4949.39 & 4947.39-4951.01 & 0.40 & 4.17 & Si IV $\lambda$1393 @ 2.55112, part Si II $\lambda$1526 @ 2.2419 \nl
4981.25 & 4979.98-4982.88 & 0.38 & 4.38 & Si IV $\lambda$1393 @ 2.57398, Si IV $\lambda$1402 @ 2.55101 \nl
5014.99 & 5012.58-5016.22 & 1.62 & 9.93 & C IV $\lambda$1548 @ 2.23923 \nl
5018.86 & 5016.22-5022.15 & 3.48 & 21.37 & C IV $\lambda$1548 @ 2.24173 \nl
5023.38 & 5022.15-5024.69 & 1.29 & 7.94 & C IV $\lambda$1550 @ 2.23927 \nl
5027.21 & 5024.69-5030.69 & 2.49 & 15.24 & C IV $\lambda$1550 @ 2.24174 \nl
5168.70 & 5166.87-5171.22 & 0.58 & 5.47 & Al II $\lambda$1670 @ 2.09357 \nl
5497.83 & 5495.73-5500.07 & 0.56 & 5.14 & C IV $\lambda$1548 @ 2.55111 \nl

\tablenotetext{a}{
If this line at 4369.82\AA\ is Ly $\alpha$, one should expect to see Ly $\beta$  at 3687.04\AA.
There is a marginally detected line there, with $W_{obs} \approx 0.3$\AA, so
4369.82\AA\ is plausibly consistent with being Ly $\alpha$.
}

\enddata
\end{deluxetable}

\newpage 

\begin{deluxetable}{llrrl}
%\footnotesize
\tablecaption{Absorption Lines in LB 9605}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda_{vac} (mean)$} &
\colhead{$\lambda$ Range} &
\colhead{$W_{obs}$} &
\colhead{$S/N$} &
\colhead{Comments}
} 
\startdata
1669.79 & 1668.39-1670.90 & 0.81 &  3.79 & Al II $\lambda$1670 @ -0.00060 \nl
1691.70 & 1690.62-1692.77 & 0.93 &  4.92 & part Ly $\gamma$ @ 0.738 \nl
1697.99 & 1696.72-1699.23 & 0.97 &  5.15 & \nl
1714.77 & 1713.21-1716.44 & 1.21 &  6.17 & Ly $\alpha$ @ 0.41056? \nl
1724.98 & 1723.97-1725.77 & 0.65 &  3.85 & \nl
1731.96 & 1731.14-1732.58 & 0.46 &  3.54 & \nl
1743.65 & 1741.90-1745.13 & 0.65 &  3.63 & Ly $\beta$ @ 0.69992? \nl
1780.02 & 1779.20-1780.63 & 0.42 &  3.72 & \nl
1782.94 & 1780.99-1784.93 & 1.57 &  9.39 & Ly $\beta$ @ 0.73823 \nl
1793.71 & 1792.11-1794.97 & 0.96 &  6.41 & \nl
1803.33 & 1801.79-1805.02 & 1.10 &  6.97 & \nl
1838.92 & 1837.29-1840.52 & 0.64 &  3.77 & \nl
1843.96 & 1842.67-1845.18 & 0.72 &  5.18 & \nl
1856.93 & 1855.58-1858.45 & 0.82 &  5.52 & \nl
1885.09 & 1883.19-1886.78 & 0.85 &  5.44 & \nl
1894.79 & 1893.95-1895.74 & 0.58 &  4.97 & \nl
1926.51 & 1924.79-1928.37 & 0.98 &  7.14 & part Ly $\delta$ @ 1.028 \nl
1950.10 & 1948.81-1951.68 & 0.80 &  5.72 & Ly $\epsilon$ @ 1.07943 \nl
1960.38 & 1959.57-1961.01 & 0.40 &  3.93 & Ly $\gamma$ @ 1.01574 \nl
1974.04 & 1970.69-1977.14 & 1.99 & 10.31 & part Ly $\delta$ @ 1.080, part Ly $\gamma$ @ 1.028 \nl
1980.19 & 1978.58-1981.81 & 0.79 &  5.40 & part C III $\lambda$977 @ 1.028? \nl
1986.06 & 1985.39-1987.19 & 0.97 &  8.64 & \nl
2017.73 & 2016.23-2018.74 & 0.68 &  5.80 & Ly $\beta$ @ 0.96713? \nl
2022.45 & 2020.18-2024.12 & 1.47 & 10.05 & Ly $\gamma$ @ 1.07956 \nl
2030.74 & 2030.22-2031.29 & 0.51 &  6.05 & \nl
2044.21 & 2043.48-2044.92 & 0.66 &  7.69 & \nl
2065.47 & 2064.64-2066.53 & 0.93 &  7.26 & \nl
2067.77 & 2066.53-2069.30 & 1.10 &  8.57 & part Ly $\beta$ @ 1.01592, Ly $\alpha$ @ 0.70020?\nl
2079.90 & 2077.91-2081.86 & 1.37 & 12.44 & Ly $\beta$ @ 1.02774 \nl
2091.59 & 2090.46-2092.97 & 0.60 &  6.47 & O VI $\lambda$1031 @ 1.02689 \nl
2103.69 & 2102.66-2104.81 & 0.36 &  4.24 & O VI $\lambda$1037 @ 1.02743 \nl
2106.07 & 2104.81-2107.32 & 0.53 &  5.69 & \nl
2113.37 & 2110.90-2116.28 & 2.69 & 25.69 & Ly $\alpha$ @ 0.73844 \nl
2122.67 & 2121.66-2123.81 & 0.32 &  3.87 & \nl
2133.16 & 2130.27-2135.29 & 1.69 & 15.81 & Ly $\beta$ @ 1.07967 \nl
2145.41 & 2144.25-2146.76 & 0.30 &  3.61 & \nl
2157.78 & 2156.09-2159.31 & 0.62 &  7.01 & \nl
2161.75 & 2161.11-2162.54 & 0.24 &  3.93 & \nl
2184.19 & 2182.98-2185.85 & 0.66 &  8.61 & part Ly $\delta$ @ 1.301, C IV $\lambda$1548 @ 0.41079? \nl
2187.63 & 2186.57-2188.72 & 0.29 &  4.02 & C IV $\lambda$1550 @ 0.41067? \nl
2219.94 & 2218.12-2222.07 & 1.36 & 17.02 & Ly $\beta$ @ 1.16427? \nl
2222.95 & 2222.07-2223.86 & 0.38 &  6.49 & \nl
2231.24 & 2229.60-2233.46 & 0.63 &  7.43 & \nl
2238.26 & 2235.51-2240.62 & 0.64 &  6.91 & Ly $\gamma$ @ 1.30147 \nl
2249.23 & 2247.78-2250.34 & 0.26 &  3.60 & Ly $\beta$ @ 1.19283 \nl
2254.53 & 2253.41-2255.96 & 0.32 &  4.47 & \nl
2273.37 & 2271.30-2275.91 & 0.75 &  7.91 & \nl
2278.59 & 2276.42-2280.51 & 1.03 & 11.39 & \nl
2284.17 & 2282.55-2285.62 & 0.37 &  4.62 & \nl
2306.76 & 2305.05-2308.12 & 0.41 &  4.36 & \nl
2342.94 & 2341.36-2344.43 & 0.39 &  4.29 & Fe II $\lambda$2344 @ -0.00054 \nl
2354.42 & 2353.12-2355.68 & 0.65 &  6.03 & \nl
2360.87 & 2359.26-2362.32 & 0.98 &  9.30 & Ly $\beta$ @ 1.30167 \nl
2367 &  &  &  & no Ly limit ($\tau < 0.1$) \nl
2373.83 & 2371.53-2376.64 & 0.88 &  6.29 & Si III $\lambda$1206 @ 0.96753? \nl
2381.62 & 2379.71-2384.31 & 0.71 &  5.43 & Fe II $\lambda$2382 @ -0.00048 \nl
2386.86 & 2385.80-2389.40 & 0.71 &  5.60 & part Ly 10 @ 1.596 \nl
2391.51 & 2389.43-2393.52 & 1.10 &  9.53 & part Ly 9 @ 1.596, Ly $\alpha$ @ 0.96724? \nl
2396.27 & 2394.69-2395.90 & 0.57 &  4.96 & Ly 8 @ 1.59575 \nl
2403.82 & 2402.21-2405.79 & 0.62 &  5.68 & Ly 7 @ 1.59529 \nl
2415.72 & 2414.49-2417.55 & 0.54 &  5.33 & Ly 6 @ 1.59546 \nl
2422.54 & 2421.64-2423.69 & 0.42 &  4.94 & Si IV $\lambda$1393 @ 0.73814 \nl
2434.15 & 2432.89-2435.96 & 0.70 &  5.82 & Ly $\epsilon$ @ 1.59559 \nl
2445.28 & 2443.63-2447.21 & 1.23 & 11.65 & part Si II $\lambda$1206 @ 1.028 \nl
2448.77 & 2447.72-2449.26 & 0.64 &  7.72 & \nl
2451.14 & 2449.26-2452.84 & 1.29 & 13.14 & Ly $\alpha$ @ 1.01629 \nl
2455.94 & 2455.39-2456.42 & 0.40 &  6.30 & \nl
2463.15 & 2462.04-2463.46 & 0.40 &  3.54 & \nl
2465.33 & 2463.46-2468.18 & 2.39 & 21.31 & Ly $\alpha$ @ 1.02796, part Ly $\delta$ @ 1.596 \nl
2471.89 & 2471.25-2472.78 & 0.36 &  5.05 & Ly $\delta$ @ 1.60269 \nl
2479.80 & 2478.41-2481.47 & 0.61 &  6.89 & \nl
2483.36 & 2482.50-2484.03 & 0.35 &  4.95 & Fe I $\lambda$2484 @ -0.00027 \nl
2490.79 & 2489.40-2492.90 & 0.48 &  6.84 & Ly $\beta$ @ 1.42833? \nl
2524.37 & 2522.38-2526.43 & 1.52 & 12.03 & part Fe I $\lambda$2523 @ 0.000, Ly $\gamma$ @ 1.59565 \nl
2528.85 & 2526.43-2532.61 & 2.41 & 19.05 & Ly $\alpha$ @ 1.08021, part Ly $\gamma$ @ 1.603 \nl
2539.93 & 2537.94-2541.30 & 0.36 &  4.54 & \nl
2558.29 & 2556.64-2559.71 & 0.64 &  8.05 & \nl
2577.64 & 2574.54-2580.17 & 1.13 & 11.21 & part Mn II $\lambda$2576 @ 0.000, part Ly $\beta$ @ 1.513 \nl
2584.38 & 2582.21-2586.30 & 0.78 &  8.65 & part Fe II $\lambda$2586 @ 0.000 \nl
2592.94 & 2590.39-2595.00 & 0.58 &  6.35 & Mn II $\lambda$2594 @ -0.00061, O VI $\lambda$1031 @ 1.51272 \nl
2598.41 & 2595.51-2600.62 & 1.11 & 12.14 & part Ly 7 @ 1.805, part Fe II $\lambda$2600 @ 0.000 \nl
2607.95 & 2606.25-2609.14 & 0.92 &  6.63 & Mn II $\lambda$2606 @ 0.00057, part O VI $\lambda$1037 @ 1.51341 \nl
2610.42 & 2609.14-2612.90 & 0.64 &  4.56 & Ly 6 @ 1.80465 \nl
2612.98 & 2612.90-2614.41 & 0.64 &  4.61 & Ly $\gamma$ @ 1.68676 \nl
2617.23 & 2614.41-2620.05 & 1.27 &  9.11 & Ly $\epsilon$ @ 1.80480, part Ly $\beta$ @ 1.551? \nl
2625.59 & 2622.10-2628.24 & 0.94 &  9.38 & \nl
2630.35 & 2628.24-2632.96 & 1.27 & 10.35 & Ly $\alpha$ @ 1.16370? \nl
2634.20 & 2632.96-2635.38 & 0.60 &  4.90 & \nl
2636.81 & 2635.38-2638.46 & 0.73 &  5.92 & \nl
2646.67 & 2645.11-2647.68 & 0.48 &  4.63 & \nl
2648.68 & 2647.68-2651.25 & 0.47 &  4.58 & Ly $\beta$ @ 1.58226?~~part Ly $\gamma$ @ 1.725?\nl
2662.63 & 2659.43-2664.36 & 2.31 & 23.15 & Ly $\beta$ @ 1.59586, part Ly $\delta$ @ 1.804 \nl
2665.62 & 2664.36-2668.63 & 1.67 & 16.80 & Ly $\alpha$ @ 1.19272 \nl
2670.99 & 2670.17-2672.72 & 0.76 & 11.20 & Ly $\beta$ @ 1.60401 \nl
2679.32 & 2676.81-2682.44 & 1.62 & 17.33 & \nl
2685.40 & 2684.49-2687.55 & 0.99 & 12.81 & \nl
2690.98 & 2689.09-2691.86 & 0.80 &  7.02 & C IV $\lambda$1548 @ 0.73813 \nl
2692.68 & 2691.86-2693.76 & 0.75 &  6.59 & Ly $\beta$ @ 1.62515? \nl
2696.06 & 2693.76-2698.29 & 1.59 & 13.98 & part C IV $\lambda$1550 @ 0.738 \nl
2699.88 & 2698.80-2700.81 & 0.31 &  4.33 & \nl
2701.95 & 2700.81-2702.38 & 0.38 &  5.27 & Ly $\delta$ @ 1.84493 \nl
2712.95 & 2711.59-2714.15 & 0.40 &  4.58 & \nl
2719.32 & 2717.73-2720.79 & 0.27 &  3.87 & \nl
2727.88 & 2725.91-2730.00 & 1.21 & 17.18 & Ly $\gamma$ @ 1.80491 \nl
2734.80 & 2733.20-2736.40 & 0.22 &  4.15 & \nl
2737.81 & 2736.40-2739.71 & 0.22 &  4.22 & \nl
2740.62 & 2739.71-2741.25 & 0.28 &  5.41 & \nl
2750.55 & 2747.38-2753.08 & 1.68 & 16.99 & Ly $\beta$ @ 1.68157? \nl
2754.56 & 2753.08-2756.08 & 0.72 &  7.31 & Ly $\beta$ @ 1.68548 \nl
2765.67 & 2763.24-2768.35 & 0.86 & 10.87 & Ly $\gamma$ @ 1.84377 \nl
2770.97 & 2769.37-2772.44 & 0.59 &  9.66 & Ly $\beta$ @ 1.70148? \nl
2781.60 & 2780.11-2783.18 & 0.32 &  4.91 & \nl
2787.30 & 2785.74-2788.80 & 0.33 &  5.05 & \nl
2794.73 & 2792.90-2795.65 & 1.11 & 10.99 & Mg II $\lambda$2796 @ -0.00058, Ly $\beta$ @ 1.72465? \nl
2797.78 & 2795.65-2800.04 & 1.75 & 17.31 & Ly $\alpha$ @ 1.30143 \nl
2801.97 & 2800.04-2804.15 & 1.50 & 14.81 & part Mg II $\lambda$2803 @ -0.00056 \nl
2805.81 & 2805.17-2807.21 & 0.37 &  6.63 & \nl
2809.95 & 2808.75-2811.30 & 0.33 &  5.56 & Ly $\beta$ @ 1.73948? \nl
2817.59 & 2815.91-2819.49 & 0.39 &  5.49 & Ly $\beta$ @ 1.74693? \nl
2821.96 & 2820.51-2823.58 & 0.27 &  4.05 & Fe III $\lambda$1122 @ 1.51393, Ly $\beta$ @ 1.75116? \nl
2827.21 & 2826.13-2828.18 & 0.28 &  4.86 & part Si IV $\lambda$1393 @ 1.028? \nl
2843.59 & 2841.99-2845.57 & 0.29 &  3.76 & Ly $\beta$ @ 1.77228? \nl
2851.00 & 2849.66-2852.21 & 0.25 &  4.05 & Mg I 2852 @ -0.00069 \nl
2860.76 & 2858.86-2862.44 & 0.49 &  6.99 & Ly $\beta$ @ 1.78902? \nl
2869.61 & 2868.00-2871.32 & 0.33 &  4.53 & \nl
2876.94 & 2874.20-2879.83 & 1.76 & 22.90 & Ly $\beta$ @ 1.80479, part Fe II $\lambda$1144 @ 1.514 \nl
2894.06 & 2891.59-2896.19 & 0.59 &  8.15 & Ly $\beta$ @ 1.82195 \nl
2916.24 & 2914.60-2918.18 & 0.68 & 11.26 & Ly $\beta$ @ 1.84311 \nl
2923.25 & 2921.76-2924.21 & 0.62 &  9.88 & \nl
2924.71 & 2924.21-2925.74 & 0.33 &  5.19 & \nl
2926.44 & 2925.74-2927.85 & 0.22 &  3.51 & \nl
2930.97 & 2929.94-2931.99 & 0.19 &  3.84 & \nl
2935.48 & 2934.54-2936.59 & 0.37 &  7.42 & \nl
2944.10 & 2943.24-2944.77 & 0.22 &  4.87 & \nl
2952.50 & 2950.40-2954.49 & 1.07 & 16.80 & Ly $\alpha$ @ 1.42870? \nl
2963.21 & 2959.09-2966.25 & 1.00 & 10.64 & \nl
2977.97 & 2976.48-2979.03 & 0.33 &  5.13 & \nl
2988.55 & 2987.22-2989.77 & 0.30 &  4.57 & \nl
2999.63 & 2995.40-3002.56 & 0.92 &  9.34 & \nl
3003.71 & 3002.56-3005.62 & 0.26 &  3.71 & \nl
3051.53 & 3050.62-3052.67 & 0.23 &  3.67 & \nl
3055.27 & 3053.18-3057.27 & 1.26 & 18.05 & Ly $\alpha$ @ 1.51324 \nl
3077.11 & 3075.17-3079.26 & 0.43 &  5.31 & \nl
3093.03 & 3091.53-3094.60 & 0.49 &  6.91 & \nl
3101.24 & 3098.69-3102.53 & 1.55 & 16.44 & Ly $\alpha$ @ 1.55105? \nl
3103.51 & 3102.53-3105.85 & 1.17 & 12.38 & \nl
3127.73 & 3125.79-3129.37 & 0.71 &  8.84 & \nl
3131.51 & 3129.37-3133.98 & 0.85 &  9.39 & \nl
3139.51 & 3136.02-3143.41 & 2.84 & 23.37 & C IV $\lambda$1548 @ 1.02784, Ly $\alpha$ @ 1.583 \nl
3145.19 & 3143.41-3146.76 & 1.29 & 10.63 & C IV $\lambda$1550 @ 1.02814 \nl
3156.05 & 3153.41-3158.87 & 3.30 & 35.75 & Ly $\alpha$ @ 1.59614 \nl
3159.63 & 3158.87-3161.08 & 0.86 &  9.34 & \nl
3163.73 & 3161.08-3165.98 & 1.43 & 13.54 & Ly $\alpha$ @ 1.60246 \nl
3167.11 & 3165.98-3168.75 & 0.72 &  6.79 & Si II $\lambda$1260 @ 1.51274 \nl
3191.61 & 3188.18-3195.85 & 1.55 & 15.44 & Ly $\alpha$ @ 1.62539? \nl
3203.26 & 3201.99-3204.54 & 0.49 &  7.33 & \nl
3210.14 & 3209.15-3211.66 & 0.29 &  3.86 & C I $\lambda$1277 @ 1.51333? \nl
3215.93 & 3214.69-3217.72 & 0.46 &  5.81 & \nl
3241.63 & 3240.42-3242.44 & 0.34 &  5.42 & \nl
3249.00 & 3248.49-3249.50 & 0.24 &  4.93 & \nl
3259.47 & 3257.07-3262.61 & 2.00 & 23.05 & Ly $\alpha$ @ 1.68121? \nl
3264.57 & 3262.61-3266.64 & 1.53 & 16.16 & Ly $\alpha$ @ 1.68541 \nl
3283.39 & 3282.25-3284.85 & 2.28 &  6.64 & Ly $\alpha$ @ 1.70089? \nl
3285.62 & 3284.85-3286.61 & 1.20 &  3.55 & \nl
3310.86 & 3309.40-3312.80 & 1.12 &  4.58 & Ly $\alpha$ @ 1.72349? \nl
3318.61 & 3317.65-3319.59 & 0.86 &  4.77 & \nl
3330.30 & 3328.80-3331.22 & 1.05 &  5.82 & Ly $\alpha$ @ 1.73948? \nl
3339.33 & 3337.53-3341.89 & 1.97 &  9.65 & Ly $\alpha$ @ 1.74690? \nl
3345.10 & 3343.83-3346.26 & 0.98 &  6.45 & Ly $\alpha$ @ 1.75165? \nl
3365.96 & 3365.17-3367.11 & 0.61 &  5.21 & \nl
3370.41 & 3369.05-3371.96 & 1.15 &  8.48 & Ly $\alpha$ @ 1.77247? \nl
3391.24 & 3389.41-3393.85 & 1.68 & 11.46 & Ly $\alpha$ @ 1.78961? \nl
3394.46 & 3393.85-3396.69 & 0.87 &  5.93 & C IV $\lambda$1548 @ 1.19257 \nl
3404.54 & 3403.18-3405.87 & 0.47 &  3.70 & Si III $\lambda$1206 @ 1.82183? \nl
3407.19 & 3405.87-3407.74 & 0.71 &  5.60 & \nl
3409.70 & 3407.74-3413.17 & 2.57 & 20.12 & Ly $\alpha$ @ 1.80454 \nl
3420.62 & 3419.48-3421.42 & 0.20 &  3.64 & \nl
3429.73 & 3427.72-3431.60 & 1.07 & 16.15 & Ly $\alpha$ @ 1.82127 \nl
3434.43 & 3433.54-3435.48 & 0.21 &  4.38 & \nl
3440.20 & 3438.39-3442.27 & 0.61 & 10.87 & \nl
3449.11 & 3447.37-3450.77 & 0.21 &  3.80 & \nl
3456.64 & 3454.88-3458.76 & 1.53 & 31.53 & Ly $\alpha$ @ 1.84340 \nl
3485.66 & 3483.97-3487.37 & 0.35 &  5.75 & \nl
3568.98 & 3567.38-3570.29 & 0.31 &  4.09 & C IV $\lambda$1550 @ 1.30142? \nl
3756.50 & 3749.18-3763.14 & 1.05 &  6.25 & continuum error? \nl
3891.41 & 3889.75-3892.79 & 0.42 &  6.45 & C IV $\lambda$1548 @ 1.51350 \nl
3897.89 & 3896.59-3898.87 & 0.27 &  4.59 & C IV $\lambda$1550 @ 1.51351 \nl
3928.13 & 3926.98-3929.26 & 0.22 &  3.97 & \nl
3933.11 & 3931.54-3934.58 & 0.22 &  3.57 & Ca II $\lambda$3934 @ -0.00042 \nl
4019.20 & 4017.39-4021.19 & 0.29 &  4.39 & C IV $\lambda$1548 @ 1.59604 \nl
\enddata

\tablenotetext{}{A line at 4404.56\AA\ is uncertain due to rapid change in
continuum in the C~IV emission line.}

\end{deluxetable}

\newpage

\begin{deluxetable}{llrrl}
%\footnotesize
\tablecaption{Absorption Lines in LB 9612}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda_{vac} (mean)$} &
\colhead{$\lambda$ Range} &
\colhead{$W_{obs}$} &
\colhead{$S/N$} &
\colhead{Comments}
} 
\startdata
1687.67 & 1686.32-1688.83 & 1.47 & 4.05 & part Ly $\gamma$ @ 0.737 \nl
1781.15 & 1779.91-1782.42 & 1.16 & 4.28 & Ly $\beta$ @ 0.73648 \nl
1807.35 & 1806.81-1807.89 & 0.62 & 3.73 & \nl
1884.37 & 1883.55-1885.34 & 1.54 & 6.36 & \nl
1901.40 & 1900.76-1902.56 & 0.99 & 4.05 & \nl
2111.21 & 2109.47-2112.70 & 1.68 & 5.86 & Ly $\alpha$ @ 0.73666, part Ly $\beta$ @ 1.060 \nl
2212 & & & & no Ly break ($\tau < 0.1$) \nl
2240.36 & 2238.57-2242.15 & 1.12 & 4.65 & Ly 8 @ 1.42687$^a$ \nl
2247.65 & 2246.25-2249.31 & 1.02 & 4.94 & Ly 7 @ 1.42668$^a$, C III $\lambda$977 @ 1.30050 \nl
2275.30 & 2273.86-2276.93 & 1.09 & 5.01 & Ly $\epsilon$ @ 1.42620$^a$ \nl
2304.33 & 2303.01-2305.56 & 1.02 & 4.95 & Ly $\delta$ @ 1.42627$^a$ \nl
2360.20 & 2358.23-2361.81 & 1.99 & 5.65 & part Ly $\gamma$ @ 1.426$^a$, part Ly $\beta$ @ 1.300? \nl
2381.71 & 2380.22-2382.78 & 1.07 & 3.51 & Fe II $\lambda$2382 @ -0.00044 \nl
2484 & & & & Ly break ($\tau \approx 2.1$) \nl
2496.44 & 2495.00-2498.20 & 0.83 & 6.90 & Ly $\beta$ @ 1.435?~~Ly blend @ 1.724 \nl
2501.54 & 2500.39-2502.44 & 0.48 & 4.02 & part Ly $\beta$ @ 1.439?~~Ly blend @ 1.724 \nl
2505.10 & 2503.46-2506.53 & 1.00 & 7.91 & part Ly 10 @ 1.72486, Ly $\alpha$ @ 1.060 \nl
2508.90 & 2508.06-2509.60 & 0.67 & 6.50 & Ly 9 @ 1.72421 \nl
2515.14 & 2513.69-2516.25 & 0.53 & 4.70 & Ly 8 @ 1.72452. part Fe I $\lambda$2523 @ 0.000$^b$ \nl
2523.64 & 2521.87-2525.45 & 0.79 & 6.18 & Ly 7 @ 1.72465 \nl
2536.15 & 2534.66-2538.24 & 0.90 & 7.54 & Ly 6 @ 1.72485 \nl
2555.07 & 2553.06-2557.16 & 1.04 & 8.42 & part Ly $\epsilon$ @ 1.724, part Ly 7 @ 1.759 \nl
2567.90 & 2566.36-2569.43 & 0.57 & 5.18 & Ly 6 @ 1.75896 \nl
2586.78 & 2583.75-2589.88 & 1.98 & 14.04 & part Ly $\delta$ @ 1.724, part Ly $\epsilon$ @ 1.759, \nl
 & & & & part Fe II $\lambda$2586 @ 0.000, Ly $\alpha$ @ 1.127 \nl
2599.39 & 2598.06-2601.13 & 0.70 & 6.56 & Fe II $\lambda$2600 @ 0.000 \nl
2609.03 & 2608.29-2609.83 & 0.37 & 4.44 & \nl
2613.77 & 2612.38-2615.45 & 0.48 & 4.41 & \nl
2619.67 & 2617.50-2621.59 & 1.16 & 10.20 & part Ly $\delta$ @ 1.759, Ly $\beta$ @ 1.55398 \nl
2625.88 & 2624.15-2627.72 & 1.22 & 11.86 & part Ly $\epsilon$ @ 1.800 \nl
2632 & & & & Ly break ($\tau \approx 0.6$) \nl
2632.74 & 2630.79-2635.40 & 1.12 & 9.59 & part N V 1238 @ 1.127? \nl
2649.61 & 2648.18-2651.76 & 0.97 & 9.76 & Ly $\gamma$ @ 1.72443 \nl
2655.15 & 2653.80-2657.38 & 0.54 & 5.53 & Ly 10 @ 1.88807, part Si III $\lambda$1206 @ 1.127? \nl
2658.71 & 2657.38-2660.45 & 1.00 & 7.42 & Ly 9 @ 1.88688, part Ly $\delta$ @ 1.800 \nl
2661.77 & 2660.45-2663.10 & 0.75 & 5.59 & C III $\lambda$977 @ 1.72450 \nl
2664.44 & 2663.10-2666.59 & 0.76 & 5.65 & Ly 8 @ 1.88625 \nl
2674.28 & 2671.70-2676.81 & 1.85 & 20.36 & part Ly 7 @ 1.886 \nl
2683.94 & 2682.95-2684.86 & 0.64 & 4.92 & Ly $\gamma$ @ 1.75973 \nl
2686.52 & 2684.86-2688.00 & 1.16 & 8.88 & Ly 6 @ 1.88641 \nl
2689.89 & 2688.00-2692.16 & 1.48 & 11.37 & C IV $\lambda$1548 @ 0.73743, part Ly $\beta$ @ 1.624? \nl
2694.20 & 2692.16-2696.25 & 0.78 & 8.10 & C IV $\lambda$1550 @ 0.73733 \nl
2707.00 & 2704.94-2709.03 & 0.85 & 9.67 & Ly $\epsilon$ @ 1.88653 \nl
2716.75 & 2714.66-2718.32 & 0.85 & 6.32 & Ly $\beta$ @ 1.64862?~~C I 1277 @ 1.12704 \nl
2719.27 & 2718.32-2720.66 & 0.52 & 3.85 & \nl
2723.33 & 2720.66-2725.40 & 1.00 & 7.42 & part Ca I $\lambda$2722 @ 0.000, part Ly $\gamma$ @ 1.800 \nl
2741.74 & 2740.23-2743.80 & 1.11 & 14.42 & Ly $\delta$ @ 1.88682 \nl
2770.12 & 2767.84-2771.24 & 0.66 & 6.82 & \nl
2771.95 & 2771.24-2772.95 & 0.42 & 4.36 & \nl
2777.75 & 2776.02-2779.09 & 0.44 & 5.49 & Ly $\beta$ @ 1.70809? \nl
2782.67 & 2781.65-2784.00 & 0.43 & 3.85 & \nl
2785.55 & 2784.00-2787.78 & 0.92 & 8.26 & Ly $\beta$ @ 1.71570? \nl
2794.36 & 2791.36-2796.99 & 2.06 & 21.52 & Mg II $\lambda$2796 @ -0.00071, Ly $\beta$ @ 1.72429, \nl
 & & & & Ly $\alpha$ @ 1.300? \nl
2802.11 & 2799.54-2804.66 & 1.09 & 11.13 & Mg II $\lambda$2803 @ -0.00051 \nl
2807.69 & 2805.68-2810.28 & 1.43 & 16.32 & Ly $\gamma$ @ 1.88698 \nl
2820.51 & 2818.98-2822.04 & 0.43 & 5.36 & C III $\lambda$977 @ 1.88683? \nl
2830.90 & 2828.18-2833.29 & 0.85 & 9.04 & Ly $\beta$ @ 1.75991 \nl
2852.09 & 2850.68-2853.75 & 0.30 & 3.85 & Mg I $\lambda$2852 @ -0.00031 \nl
2871.73 & 2869.60-2873.69 & 0.97 & 10.40 & Ly $\beta$ @ 1.79971, Si IV $\lambda$1393 @ 1.06000 \nl
2889.81 & 2887.50-2892.10 & 0.44 & 4.20 & Si IV $\lambda$1402 @ 1.06007 \nl
2899.14 & 2897.73-2900.28 & 0.52 & 6.90 & Si II $\lambda$1260 @ 1.30013 \nl
2906.12 & 2905.40-2907.95 & 0.30 & 4.06 & \nl
2929.82 & 2928.41-2930.98 & 0.86 & 7.51 & \nl
2935.00 & 2930.98-2938.12 & 2.97 & 25.94 & Ly $\alpha$ @ 1.41431 \nl
2945.81 & 2943.75-2950.57 & 0.80 & 6.95 & \nl
2950.17 & 2950.57-2953.98 & 3.28 & 28.52 & Ly $\alpha$ @ 1.42679$^a$ \nl
2960.28 & 2956.53-2963.18 & 2.53 & 28.20 & Ly $\alpha$ @ 1.435?~~part Ly $\beta$ @ 1.88604 \nl
2965.80 & 2963.69-2967.78 & 1.08 & 14.06 & Ly $\alpha$ @ 1.43964?~~part Si II $\lambda$1393 @ 1.127 \nl
2977.90 & 2975.45-2980.57 & 1.27 & 15.37 & part O IV $\lambda$1031 @ 1.886? \nl
3001.81 & 3000.51-3003.07 & 0.25 & 3.76 & \nl
3026.33 & 3025.06-3027.61 & 0.29 & 4.17 & \nl
3044.47 & 3042.95-3045.51 & 0.47 & 5.86 & \nl
3063.32 & 3061.87-3065.06 & 0.69 & 6.23 & \nl
3066.52 & 3065.06-3068.01 & 0.58 & 5.21 & \nl
3082.73 & 3080.28-3085.40 & 0.76 & 7.53 & \nl
3104.97 & 3101.76-3108.41 & 2.27 & 22.81 & Ly $\alpha$ @ 1.55412 \nl
3155.24 & 3153.92-3156.15 & 0.50 & 4.94 & \nl
3157.55 & 3156.15-3159.03 & 0.77 & 7.60 & \nl
3176.35 & 3174.38-3177.95 & 0.61 & 6.29 & \nl
3182.70 & 3180.51-3184.60 & 0.85 & 8.71 & \nl
3187.82 & 3185.62-3188.10 & 0.65 & 5.60 & \nl
3189.90 & 3188.10-3191.76 & 1.07 & 10.51 & Ly $\alpha$ @ 1.62398?~~part C IV $\lambda$1548 @ 1.060 \nl
3194.54 & 3192.78-3195.85 & 0.44 & 4.93 & C IV $\lambda$1550 @ 1.05996 \nl
3198.19 & 3196.88-3199.94 & 0.55 & 6.27 & \nl
3201.80 & 3200.97-3203.01 & 0.36 & 4.74 & \nl
3220.43 & 3218.22-3222.19 & 1.08 & 9.64 & Ly $\alpha$ @ 1.64910? \nl
3222.87 & 3222.19-3224.28 & 0.41 & 3.71 & \nl
3250.34 & 3248.99-3251.01 & 0.34 & 4.79 & \nl
3261.58 & 3258.58-3264.15 & 0.74 & 5.65 & \nl
3284.97 & 3283.22-3286.61 & 0.90 & 8.49 & \nl
3292.14 & 3289.04-3294.86 & 1.62 & 11.90 & Ly $\alpha$ @ 1.70809?~~part C IV $\lambda$1548 @ 1.127 \nl
3297.33 & 3295.83-3297.85 & 0.58 & 3.78 & C IV $\lambda$1550 @ 1.12625 \nl
3300.55 & 3297.85-3303.59 & 3.04 & 19.73 & Ly $\alpha$ @ 1.71500? \nl
3311.46 & 3309.40-3313.77 & 2.29 & 20.52 & Ly $\alpha$ @ 1.72398 \nl
3321.09 & 3319.10-3323.47 & 0.50 & 4.54 & \nl
3338.93 & 3338.01-3339.95 & 0.42 & 5.83 & \nl
3342.62 & 3341.89-3343.35 & 0.19 & 2.96 & \nl
3353.12 & 3351.11-3354.99 & 1.12 & 12.35 & Ly $\alpha$ @ 1.75825 \nl
3365.81 & 3364.20-3367.10 & 0.71 & 6.80 & Si IV $\lambda$1393 @ 1.41492 \nl
3368.24 & 3367.10-3371.47 & 0.63 & 6.04 & \nl
3378.79 & 3378.26-3380.20 & 0.34 & 6.27 & \nl
3387.15 & 3386.50-3387.96 & 0.28 & 6.14 & Si IV $\lambda$1402 @ 1.41462 \nl
3391.61 & 3390.38-3392.81 & 0.34 & 6.38 & \nl
3395.06 & 3393.78-3396.20 & 0.43 & 8.36 & \nl
3397.38 & 3396.20-3398.63 & 0.28 & 5.35 & \nl
3403.36 & 3401.05-3405.42 & 2.03 & 33.77 & Ly $\alpha$ @ 1.79958 \nl
3408.76 & 3407.36-3409.78 & 0.56 & 11.97 & C II $\lambda$1334 @ 1.55427 \nl
3414.38 & 3412.69-3415.60 & 0.36 & 7.06 & part C I @ $\lambda$1656 @ 1.060? \nl
3439.59 & 3438.39-3440.82 & 0.18 & 4.34 & \nl
3455.79 & 3453.91-3457.30 & 0.35 & 7.86 & \nl
3466.93 & 3465.55-3468.45 & 0.22 & 5.86 & \nl
3471.76 & 3470.40-3473.30 & 0.46 & 12.34 & \nl
3480.08 & 3479.12-3480.63 & 0.18 & 4.29 & C I $\lambda$1277 @ 1.72468 \nl
3482.01 & 3480.63-3483.97 & 0.46 & 10.87 & Si III $\lambda$1206 @ 1.88604 \nl
3486.48 & 3484.94-3487.85 & 0.31 & 9.59 & \nl
3489.95 & 3488.34-3492.22 & 0.34 & 9.85 & \nl
3499.39 & 3497.07-3500.94 & 0.26 & 7.81 & Mg II $\lambda$2796 @ 0.25141? \nl
3503.25 & 3500.94-3504.67 & 0.12 & 3.58 & \nl
3509.22 & 3506.76-3511.61 & 2.44 & 90.10 & Ly $\alpha$ @ 1.88665, part Mg II $\lambda$2803 @ 0.251? \nl
3519.18 & 3516.46-3520.03 & 0.19 & 4.83 & \nl
3522.60 & 3520.03-3526.16 & 0.65 & 16.26 & C I $\lambda$1656 @ 1.12598 \nl
3562.26 & 3559.62-3564.95 & 0.17 & 4.85 & C IV $\lambda$1548 @ 1.30090? \nl
3571.23 & 3569.80-3572.71 & 0.15 & 5.70 & Mg I $\lambda$2852 @ 0.25176? \nl
3738.17 & 3735.51-3740.83 & 1.66 & 28.66 & C IV $\lambda$1548 @ 1.41452 \nl
3744.45 & 3741.59-3747.67 & 1.37 & 21.95 & C IV $\lambda$1550 @ 1.41457 \nl
3757.09 & 3754.50-3759.06 & 0.25 & 4.53 & C IV $\lambda$1548 @ 1.42674 \nl
3863.55 & 3861.64-3865.43 & 0.19 & 4.01 & \nl
3925.88 & 3923.18-3929.26 & 0.23 & 4.18 & \nl
3933.23 & 3930.78-3936.10 & 0.36 & 7.02 & Ca II $\lambda$3934 @ -0.00039 \nl
3954.45 & 3953.57-3955.85 & 0.17 & 4.17 & C IV $\lambda$1548 @ 1.55422 \nl
3960.58 & 3958.89-3961.93 & 0.13 & 3.61 & C IV $\lambda$1550 @ 1.55394 \nl
3968.30 & 3966.49-3969.53 & 0.14 & 3.51 & Ca II $\lambda$3969 @ -0.00033 \nl
4140.65 & 4138.96-4142.00 & 0.19 & 4.92 & \nl
4217.86 & 4215.70-4219.50 & 0.17 & 3.91 & C IV $\lambda$1548 @ 1.72436 \nl
4470.26 & 4466.44-4474.03 & 0.27 & 5.37 & C IV $\lambda$1548 @ 1.88739 \nl
4517.89 & 4515.27-4518.87 & 0.36 & 6.01 & C I $\lambda$1656 @ 1.72667? \nl
 & & & & \nl
\enddata
\tablenotetext{a}{
The $z = 1.426$ system's Ly $\beta$ occurs at the Ly break at 2484\AA.
Ly 6 at 2258\AA\ for $z = 1.426$ is marginally detected.}
\tablenotetext{b}{Fe I $\lambda$2484 is also lost in Ly break at 2484\AA.}
\tablenotetext{c}{
The wavelength and strength of the 4517.89\AA\ line are more uncertain than
implied by the S/N given the uncertainty in the continuum on the C IV emission
line.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablecaption{LY $\alpha$ SAMPLES FROM QSO TRIPLET AND PAIR}
\tablewidth{0pt}
\tablehead{
%\colhead{Parameter} & \colhead{1623+2651A} & \colhead{1623+2653} &
%\colhead{1623+2651B} & \colhead{1517+2357} & \colhead{1517+2356} \\
%
\colhead{Parameter} & \colhead{KP 76} & \colhead{KP 77} &
\colhead{KP 78} & \colhead{LB 9605} & \colhead{LB 9612} \\
} 
\startdata
{\bf Sensitivity Ranges:}$^a$&      &         &         &         &         \nl
$z$ range, $W_o\ge 0.1$\AA&1.88-2.47&1.90-2.53&1.94-2.61&1.79-1.84&~1.32-1.90$^c$\nl
$z$ range, $W_o\ge 0.2$\AA&1.78-2.47&1.78-2.53&1.82-2.61&~0.73-1.84$^b$&~1.06-1.90$^d$\nl
$z$ range, $W_o\ge 0.4$\AA&1.72-2.47&1.70-2.53&1.75-2.61&0.47-1.84&1.05-1.90\nl
$z$ range, $W_o\ge 0.8$\AA&1.68-2.47&1.65-2.53&1.70-2.61&0.36-1.84&0.50-1.90\nl
%                          &         &         &         &         &         \nl
{\bf Sample:}$^e$ 1) $\lambda_{rest}$=1020-1220\AA$^f$& & & &     &         \nl
$\ge$0.1\AA, $N_{lines,``pure''}$&    54 & 60 &   60    &   34    &   30    \nl
$\ge$0.1\AA, $N_{lines,contaminated}$&54 & 62 &   68    &   35    &   34    \nl
$\ge$0.2\AA, $N_{lines,``pure''}$&    33 & 39 &   40    &   26    &   17    \nl
$\ge$0.2\AA, $N_{lines,contaminated}$&33 & 41 &   45    &   27    &   20    \nl
$\ge$0.4\AA, $N_{lines,``pure''}$&    17 & 19 &   21    &   15    &   ~6    \nl
$\ge$0.4\AA, $N_{lines,contaminated}$&17 & 19 &   24    &   16    &   ~9    \nl
$\ge$0.8\AA, $N_{lines,``pure''}$&    ~5 & ~8 &   ~7    &   ~4    &   ~3    \nl
$\ge$0.8\AA, $N_{lines,contaminated}$&~5 & ~8 &   ~7    &   ~3    &   ~3    \nl
%                          &         &         &         &         &         \nl
2) Extended $W_o\ge0.4$\AA$^g$&     &         &         &         &         \nl
$N_{lines,``pure''}$      &   24    &   24    &   29    &    -    &    -    \nl
$N_{lines,contaminated}$  &   26    &   28    &   36    &    -    &    -    \nl
%                          &         &         &         &         &         \nl
\enddata
\tablenotetext{a}{Range in $z$ over which unresolved line is detected at
$5.5\sigma$. ~$^b$Missing $z$ range 1.689-1.756.}
\tablenotetext{c}{Missing $z$ range 1.690-1.723. ~$^d$Plus additional
$z$ range 0.834-0.900. ~$^e$Also described in text.}
\tablenotetext{f}{For triplet, $z$ overlap range is 2.02-2.47, with
$\langle z\rangle = 2.25$; for pair, $z$ overlap range is 1.44-1.84,
with $\langle z\rangle =1.65$.}
\tablenotetext{g}{For triplet, $z$ overlap range is 1.76-2.47, with
$\langle z\rangle = 2.14$.
Sample does not apply to pair.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\footnotesize
\tablecaption{FOREGROUND QSO PROXIMITY EFFECT: PREDICTED VERSUS OBSERVED
DENSITIES OF $W_o > 0.1$\AA\ LY $\alpha$ LINES}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Number} &
\colhead{Proximity} &
\colhead{Null Model} &
\colhead{Observed} &
\colhead{} \\
\colhead{} &
\colhead{Redshift} &
\colhead{of Lines,} &
\colhead{Prediction} &
\colhead{Prediction} &
\colhead{Value} &
\colhead{Variance} \\
\colhead{QSOs} &
\colhead{Range} &
\colhead{$n$} &
\colhead{($\int~w n_p dz$)} &
\colhead{($\int~w n_\gamma dz$)} &
\colhead{($\sum_{i=1}^n ~ w_i$)} &
\colhead{($\sum_{i=1}^n ~ w_i^2$)}
} 
\startdata
KP 76 & 2.175-2.191 &  2 & 0.150 &  0.163 &  0.166 & 0.014 \nl
KP 77 & 2.173-2.193 & 14 & 1.562 &  2.532 &  3.657 & 1.461 \nl
      & 2.425-2.485 &    &       &        &        &       \nl
KP 78 & 2.173-2.193 & 23 & 4.038 &  7.708 &  7.561 & 3.679 \nl
      & 2.435-2.574 &    &       &        &        &       \nl
KP triplet&(above ranges)&39&5.750&10.403 & 11.384 & 5.154 \nl
combined&           &    &       &        &        &       \nl
      &    &             &       &        &        &       \nl
LB 9612& 1.815-1.857&  2 & 0.609 &  1.047 &  0.286 & 0.047 \nl
      &             &    &       &        &        &       \nl
All 4 QSOs&(above ranges)&41&6.359&11.450 & 11.670 & 5.201 \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tablecaption{Ly$\alpha$ CLOUD RADIUS ESTIMATES FROM QSO PAIRS}
\tablehead{
\colhead{} &
\colhead{Angular} &
\colhead{Ly$\alpha$ $z$} &
\colhead{$S$, Proper} &
\colhead{} &
\colhead{} &
\colhead{95\% Confidence} &
\colhead{Median} \\
\colhead{QSO Pair} &
\colhead{Separation} &
\colhead{Range} &
\colhead{Separation} &
\colhead{$N_h$} &
\colhead{$N_m$} &
\colhead{Interval in $R$} &
\colhead{Radius, $R$} \\
\colhead{} &
\colhead{($^{\prime\prime}$)} &
\colhead{} &
\colhead{($h^{-1} kpc$)} &
\colhead{} &
\colhead{} &
\colhead{($h^{-1} kpc$)} &
\colhead{($h^{-1} kpc$)}
}
\startdata
1343+2640A/B  & 9.5 & 1.756-2.035 & 39-40   & ~7 & ~1 & ~77-841 & 237 \nl
1025-0045A/B  & 36  & 0.830-1.438 & 149-154 & ~1 & ~5 & ~95-306 & 148 \nl
0307-1931/32  & 56  & 1.690-2.122 & 226-236 & ~4 & 12 & 165-434 & 246 \nl
0107-0234/35  & 86  & 0.481-0.952 & 301-364 & ~4 & ~6 & 286-918 & 501 \nl
1517+2356/57  & 102 & 1.390-1.830 & 425-438 & ~3 & 28 & 226-429 & 283 \nl
1623+2651A/B  & 127 & 2.025-2.467 & 493-522 & ~6 & 32 & 264-520 & 340 \nl
1623+2651A/53 & 147 & 1.958-2.467 & 571-604 & ~8 & 26 & 323-757 & 461 \nl
1623+2653/51B & 177 & 2.025-2.526 & 683-721 & ~5 & 36 & 357-675 & 442 \nl
\enddata
\end{deluxetable}
